Odd Ramsey numbers of multipartite graphs and hypergraphs

Given a hypergraph $G$ and a subhypergraph $H$ of $G$, the \emph{odd Ramsey number} $r_{odd}(G,H)$ is the minimum number of colors needed to edge-color $G$ so that every copy of $H$ intersects some color class in an odd number of edges. Generalizing a result of \cite{BHZ} in two different ways, in this paper we prove $r_{odd} \left(K_{n,n}, K_{2,t} \right)=\frac{n}{t} + o(n)$ for all $t\geq 2$, and $r_{odd} \left(\mathcal{K}^{(k)}_{n,\dots,n}, \mathcal{K}_{1,\dots,1,2,2} \right) = \frac{n}{2} + o(n)$ for all $k\geq 2$. The latter is the first result studying odd Ramsey numbers for hypergraphs.

==> hypergraph-conflict-D.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\begin{document}

\begin{tikzpicture}
 
\begin{scope}[shift = {(4,0)}]

\draw[thin, dotted] (.25,0) to (3.75,0);
\draw[thin, dotted] (.25,1) to (3.75,1);
\draw[thin, dotted] (.25,2) to (3.75,2);
\draw[thin, dotted] (.25,3) to (3.75,3);
\draw[thin, dotted] (.25,4.5) to (3.75,4.5);
\draw[thin, dotted] (.25,5.5) to (3.75,5.5);

\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,5.5+.4) -- (3+.4,5.5+.4) -- (3+.4,0-.4) -- (1-.4,0-.4) -- cycle;

%%% RED %%%
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (3,0) -- (3,1);

\begin{scope}
  \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 30, opacity = .3] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend right = 30, opacity = .3] (3,1) to (2,2);

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}

%%%%%%%%%%%%%%% SECOND LINES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(4,0)}]
%%% RED %%%
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1, dashed] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1, dashed] (3,0) -- (3,1);

\begin{scope}
 \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 30, opacity = 1] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend right = 30, opacity = 1, dashed] (3,1) to (2,2);


\begin{scope}
 \clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}



\begin{scope}[shift = {(4+6,0)}]

\draw[thin, dotted] (.25,0) to (3.75,0);
\draw[thin, dotted] (.25,1) to (3.75,1);
\draw[thin, dotted] (.25,2) to (3.75,2);
\draw[thin, dotted] (.25,3) to (3.75,3);
\draw[thin, dotted] (.25,4.5) to (3.75,4.5);
\draw[thin, dotted] (.25,5.5) to (3.75,5.5);

\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,5.5+.4) -- (3+.4,5.5+.4) -- (3+.4,0-.4) -- (1-.4,0-.4) -- cycle;

%%% RED %%%
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (3,0) -- (3,1);

\begin{scope}
  \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 30, opacity = .3] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend right = 30, opacity = .3] (3,1) to (2,2);

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}

%%%%%%%%%%%%%%% SECOND LINES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(4+6,0)}]
%%% RED %%%
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1, dashed] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1, dashed] (3,0) -- (3,1);

\begin{scope}
 \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 30, opacity = 1] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend right = 30, opacity = 1, dashed] (3,1) to (2,2);


\begin{scope}
 \clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}


% 



\draw[very thick, ->, bend left = 30] (6,-.65) to (5.5,.65);
\draw[very thick, ->, bend right = 30] (6,-.65) to (6.5,.65);

\draw[very thick, ->, bend left = 70] (5.1,-1.5) to (4.9,.6);
\draw[very thick, ->, bend right = 70] (6.9,-1.5) to (7.1,.6);


\node[draw, fill=gray!10, rounded corners, inner sep=3pt] at (6,-.9) {\footnotesize{Colors in $N_2$}};


\node[draw, fill=gray!10, rounded corners, inner sep=3pt] at (6,-1.5) {\footnotesize{Colors in $N_1$}};

%%%%%

\draw[very thick, ->, bend left = 30] (6+6,-.65) to (5.5+6,.65);
\draw[very thick, ->, bend right = 30] (6+6,-.65) to (6.5+6,.65);

\draw[very thick, ->, bend left = 70] (5.00+6,-.9) to (4.9+6,.6);
\draw[very thick, ->, bend right = 70] (7+6,-.9) to (7.1+6,.6);

\node[draw, fill=gray!10, rounded corners, inner sep=3pt] at (6+6,-.9) {\footnotesize{Colors in $N_2$}};

% \node at (6+6,-1.5) {\footnotesize{Colors in $[\frac{n}{t}]$}};






\end{tikzpicture}

\end{document}
    

==> hypergraph-conflict.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\begin{document}

\begin{tikzpicture}
 
\begin{scope}[shift = {(4,0)}]

\draw[thin, dotted] (.25,0) to (3.75,0);
\draw[thin, dotted] (.25,1) to (3.75,1);
\draw[thin, dotted] (.25,2) to (3.75,2);
\draw[thin, dotted] (.25,3) to (3.75,3);
\draw[thin, dotted] (.25,4.5) to (3.75,4.5);
\draw[thin, dotted] (.25,5.5) to (3.75,5.5);

\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,5.5+.4) -- (3+.4,5.5+.4) -- (3+.4,0-.4) -- (1-.4,0-.4) -- cycle;

%%% RED %%%
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, opacity = .3] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, opacity = .3] (3,0) -- (3,1);

\begin{scope}
  \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 30, opacity = .3] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend right = 30, opacity = .3] (3,1) to (2,2);

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 20, opacity = .3] 
    (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, red, line cap = round, bend right = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 20, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 4pt, blue, line cap = round, bend left = 70, opacity = .3] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}

%%%%%%%%%%%%%%% SECOND LINES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(4,0)}]
%%% RED %%%
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1, dashed] (1,0) -- (3,1) -- (2,2);

\begin{scope}
\clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, opacity = 1] (3,0) -- (1,1) -- (2,2);

%%% BLUE %%%
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1] (1,0) -- (1,1);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, opacity = 1, dashed] (3,0) -- (3,1);

\begin{scope}
 \clip (1.5,2) rectangle (2.5,3.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,2) to (2,3) to (2,4);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,2) to (2,3) to (2,4);
\end{scope}

\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 30, opacity = 1] (1,1) to (2,2);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend right = 30, opacity = 1, dashed] (3,1) to (2,2);


\begin{scope}
 \clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, red, line cap = round, bend right = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}

\begin{scope}
\clip (1.5,4) rectangle (2.5,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 20, opacity = 1, dashed] (2,3.5) to (2,4.5) to (2,5.5);
\draw[rounded corners = 2pt, line width = 1pt, blue, line cap = round, bend left = 70, opacity = 1] (2,3.5) to (2,4.5) to (2,5.5);
\end{scope}
           
\draw[fill = black] (1,0) circle (3pt);
\draw[fill = black] (3,0) circle (3pt);
\draw[fill = black] (1,1) circle (3pt);
\draw[fill = black] (3,1) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,4.5) circle (3pt);
\draw[fill = black] (2,5.5) circle (3pt);

\node at (2,3.875) {\tiny{$\vdots$}};
\end{scope}

\end{tikzpicture}

\end{document}
    

==> leaf-combos.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz, amssymb, amsmath,xcolor}




\begin{document}

\begin{tikzpicture}

\begin{scope}[shift = {(0,0)}]

\draw[thick, gray!70!] (0,.5) to (2,1.6);
\draw[thick, gray!70!] (0,.5) to (2,1.2);
\draw[thick, gray!70!] (0,.5) to (2,.8);
\draw[thick, gray!70!] (0,.5) to (2,.4);
\draw[thick, gray!70!] (0,.5) to (2,0);
\draw[thick, gray!70!] (0,.5) to (2,-.4);

\draw[thick, gray!70!] (0,-.5) to (2,.4);
\draw[thick, gray!70!] (0,-.5) to (2,0);
\draw[thick, gray!70!] (0,-.5) to (2,-.4);
\draw[thick, gray!70!] (0,-.5) to (2,-.8);
\draw[thick, gray!70!] (0,-.5) to (2,-1.2);

\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,1.6);
\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,1.2);
\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,.8);
\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,-1.6);


\draw[fill = black] (0,-.5) circle (2pt);
\draw[fill = black] (0,.5) circle (2pt);

% \draw[fill = black] (2,3) circle (2pt);
\draw[fill = black] (2,1.6) circle (2pt);

\draw[fill = black] (2,1.2) circle (2pt);
\draw[fill = black] (2,.8) circle (2pt);
\draw[fill = black] (2,.4) circle (2pt);
\draw[fill = black] (2,0) circle (2pt);
\draw[fill = black] (2,-.4) circle (2pt);
\draw[fill = black] (2,-.8) circle (2pt);
\draw[fill = black] (2,-1.2) circle (2pt);
\draw[fill = black] (2,-1.6) circle (2pt);


\draw[draw=red, fill=none] (2,1.6) circle (3pt);
\draw[draw=red, fill=none] (2,1.2) circle (3pt);
\draw[draw=red, fill=none] (2,.8) circle (3pt);

\draw[draw=green, fill=none] (2,-1.6) circle (3pt);


\node[red] at (2.35,1.6) {\tiny{$-1$}};
\node[red] at (2.35,1.2) {\tiny{$-1$}};
\node[red] at (2.35,.8) {\tiny{$-1$}};
\node[green] at (2.35,-1.6) {\tiny{$+1$}};

\node[font=\scriptsize] at (1,-2.2) {$\ell_i = \ell_{i-1}-2$};

\end{scope}




\begin{scope}[shift = {(3.5,0)}]

\draw[thick, gray!70!] (0,.5) to (2,1.6);
\draw[thick, gray!70!] (0,.5) to (2,1.2);
\draw[thick, gray!70!] (0,.5) to (2,.8);
\draw[thick, gray!70!] (0,.5) to (2,.4);
\draw[thick, gray!70!] (0,.5) to (2,0);
\draw[thick, gray!70!] (0,.5) to (2,-.4);

\draw[thick, gray!70!] (0,-.5) to (2,.4);
\draw[thick, gray!70!] (0,-.5) to (2,0);
\draw[thick, gray!70!] (0,-.5) to (2,-.4);
\draw[thick, gray!70!] (0,-.5) to (2,-.8);
\draw[thick, gray!70!] (0,-.5) to (2,-1.2);

\draw[line width=1.5pt, black, rounded corners=2pt, dash pattern=on 3pt off 1.25pt] (0,.5) to (2,-1.2);


\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,1.6);
\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,1.2);
\draw[line width = 1.5pt, black, rounded corners = 2pt] (0,-.5) to (2,-1.6);


\draw[fill = black] (0,-.5) circle (2pt);
\draw[fill = black] (0,.5) circle (2pt);

% \draw[fill = black] (2,3) circle (2pt);
\draw[fill = black] (2,1.6) circle (2pt);

\draw[fill = black] (2,1.2) circle (2pt);
\draw[fill = black] (2,.8) circle (2pt);
\draw[fill = black] (2,.4) circle (2pt);
\draw[fill = black] (2,0) circle (2pt);
\draw[fill = black] (2,-.4) circle (2pt);
\draw[fill = black] (2,-.8) circle (2pt);
\draw[fill = black] (2,-1.2) circle (2pt);
\draw[fill = black] (2,-1.6) circle (2pt);


\draw[draw=red, fill=none] (2,1.6) circle (3pt);
\draw[draw=red, fill=none] (2,1.2) circle (3pt);
\draw[draw=red, fill=none] (2,-1.2) circle (3pt);

\draw[draw=green, fill=none] (2,-1.6) circle (3pt);


\node[red] at (2.35,1.6) {\tiny{$-1$}};
\node[red] at (2.35,1.2) {\tiny{$-1$}};
\node[red] at (2.35,-1.2) {\tiny{$-1$}};
\node[green] at (2.35,-1.6) {\tiny{$+1$}};

\node[font=\scriptsize] at (1,-2.2) {$\ell_{i+1} = \ell_{i-1}-2$};

\end{scope}




    
\end{tikzpicture}
\end{document}

==> reducible-conflict.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\begin{document}

\begin{tikzpicture}


\draw[very thick, orange] (0,1) -- (2,3);
\draw[very thick, cyan] (0,1) -- (2,2);
\draw[very thick, red] (0,1) -- (2,1);
\draw[very thick, red] (0,1) -- (2,0);
\draw[very thick, yellow] (0,1) -- (2,-1);
\draw[very thick, green] (0,1) -- (2,-2);

\draw[very thick, cyan] (0,0) -- (2,3);
\draw[very thick, orange] (0,0) -- (2,2);
\draw[very thick, blue] (0,0) -- (2,1);
\draw[very thick, green] (0,0) -- (2,0);
\draw[very thick, blue] (0,0) -- (2,-1);
\draw[very thick, yellow] (0,0) -- (2,-2);



\draw[fill = black] (0,0) circle (3pt);
\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (2,3) circle (3pt);
\draw[fill = black] (2,2) circle (3pt);
\draw[fill = black] (2,1) circle (3pt);
\draw[fill = black] (2,0) circle (3pt);
\draw[fill = black] (2,-1) circle (3pt);
\draw[fill = black] (2,-2) circle (3pt);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[very thick, orange] (4,3) -- (6,3);
\draw[very thick, cyan] (4,3) -- (6,2);
\draw[very thick, cyan] (4,2) -- (6,3);
\draw[very thick, orange] (4,2) -- (6,2);




\draw[fill = black] (4,3) circle (3pt);
\draw[fill = black] (4,2) circle (3pt);


\draw[fill = black] (6,3) circle (3pt);
\draw[fill = black] (6,2) circle (3pt);

\draw[dashed] (4,1.5) -- (6,1.5);

\draw[very thick, red] (4,-.5+.5) -- (6,.5+.5);
\draw[very thick, blue] (4,-1.5+.5) -- (6,.5+.5);
\draw[very thick, red] (4,-.5+.5) -- (6,-.5+.5);
\draw[very thick, green] (4,-1.5+.5) -- (6,-.5+.5);
\draw[very thick, yellow] (4,-.5+.5) -- (6,-1.5+.5);
\draw[very thick, blue] (4,-1.5+.5) -- (6,-1.5+.5);
\draw[very thick, green] (4,-.5+.5) -- (6,-2.5+.5);
\draw[very thick, yellow] (4,-1.5+.5) -- (6,-2.5+.5);



\draw[fill = black] (4,-.5+.5) circle (3pt);
\draw[fill = black] (4,-1.5+.5) circle (3pt);


\draw[fill = black] (6,-2.5+.5) circle (3pt);
\draw[fill = black] (6,-1.5+.5) circle (3pt);
\draw[fill = black] (6,-.5+.5) circle (3pt);
\draw[fill = black] (6,.5+.5) circle (3pt);


\end{tikzpicture}

\end{document}



==> tiles-example.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\begin{document}

\begin{tikzpicture}

\draw[thin, dotted] (.25,3) to (13,3);
\draw[thin, dotted] (.25,2) to (13,2);
\draw[thin, dotted] (.25,1) to (13,1);

\node at (-.25,3) {$L_1$};
\node at (-.25,2) {$L_2$};
\node at (-.25,1) {$L_3$};

\node at (4.75,0) {$\underbrace{\hspace{8cm}}$};
\node at (4.75,-.5) {$a\in A$};



\begin{scope}[shift = {(0,0)}]
\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,3+.4) -- (4+.4,3+.4) -- (4+.4,1-.4) -- (1-.4,1-.4) -- cycle;




\draw[rounded corners = 2pt, line width = 8pt, red, line cap = round, opacity = .5] (2,3) -- (3,2) -- (1,1);

\draw[rounded corners = 2pt, line width = 8pt, blue, line cap = round, opacity = .5] (1,3) -- (2,2) -- (3,1);

\draw[rounded corners = 2pt, line width = 8pt, green, line cap = round, opacity = .7] (2,3) -- (4,2) -- (3,1);



\draw[thick, fill = black] (1,3) circle (3pt); 
\draw[thick, fill = black] (2,3) circle (3pt); 
\draw[thick, fill = black] (3,3) circle (3pt); 
\draw[thick, fill = black] (4,3) circle (3pt); 

\draw[thick, fill = black] (1,2) circle (3pt); 
\draw[thick, fill = black] (2,2) circle (3pt); 
\draw[thick, fill = black] (3,2) circle (3pt); 
\draw[thick, fill = black] (4,2) circle (3pt); 

\draw[thick, fill = black] (1,1) circle (3pt); 
\draw[thick, fill = black] (2,1) circle (3pt); 
\draw[thick, fill = black] (3,1) circle (3pt); 
\draw[thick, fill = black] (4,1) circle (3pt); 


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(4.5,0)}]


\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,3+.4) -- (4+.4,3+.4) -- (4+.4,1-.4) -- (1-.4,1-.4) -- cycle;


\draw[rounded corners = 2pt, line width = 8pt, red, line cap = round, opacity =.5] (1,3) -- (2,3);
\draw[rounded corners = 2pt, line width = 8pt, red, line cap = round, bend left = 30, opacity = .5] (2,3) to (4,1);

\draw[rounded corners = 2pt, line width = 8pt, blue, line cap = round, bend left = 30, opacity = .5] (4,3) -- (3,2) -- (2,2);

\draw[rounded corners = 2pt, line width = 8pt, green, line cap = round, bend left = 40, opacity = .7] (1,1) to (3,1);
\draw[rounded corners = 2pt, line width = 8pt, green, line cap = round, opacity  = .7] (3,1) to (4,2);


\draw[thick, fill = black] (1,3) circle (3pt); 
\draw[thick, fill = black] (2,3) circle (3pt); 
\draw[thick, fill = black] (3,3) circle (3pt); 
\draw[thick, fill = black] (4,3) circle (3pt); 

\draw[thick, fill = black] (1,2) circle (3pt); 
\draw[thick, fill = black] (2,2) circle (3pt); 
\draw[thick, fill = black] (3,2) circle (3pt); 
\draw[thick, fill = black] (4,2) circle (3pt); 

\draw[thick, fill = black] (1,1) circle (3pt); 
\draw[thick, fill = black] (2,1) circle (3pt); 
\draw[thick, fill = black] (3,1) circle (3pt); 
\draw[thick, fill = black] (4,1) circle (3pt); 



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(9,0)}]

\draw[rounded corners = 10pt, fill = gray!40!, opacity =.2] (1-.4,3+.4) -- (4+.4,3+.4) -- (4+.4,1-.4) -- (1-.4,1-.4) -- cycle;


\draw[rounded corners = 2pt, line width = 10pt, red, line cap = round, opacity  = .5] (3,1) to (4,2);

\draw[rounded corners = 2pt, line width = 10pt, blue, line cap = round, opacity  = .5] (1,3) to (2,2);

\draw[rounded corners = 2pt, line width = 10pt, green, line cap = round, opacity  = .7] (3,3) to (2,1);

\node at (1.5,2.5) {$i$};
\node at (2.5,2) {$i$};
\node at (3.5,1.5) {$i$};


\draw[thick, fill= black] (1,3) circle (3pt); 
\draw[thick, fill= black] (2,3) circle (3pt); 
\draw[thick, fill= black] (3,3) circle (3pt); 
\draw[thick, fill= black] (4,3) circle (3pt); 

\draw[thick, fill= black] (1,2) circle (3pt); 
\draw[thick, fill= black] (2,2) circle (3pt); 
\draw[thick, fill= black] (3,2) circle (3pt); 
\draw[thick, fill= black] (4,2) circle (3pt); 

\draw[thick, fill= black] (1,1) circle (3pt); 
\draw[thick, fill= black] (2,1) circle (3pt); 
\draw[thick, fill= black] (3,1) circle (3pt); 
\draw[thick, fill= black] (4,1) circle (3pt); 

\node at (2.5,0) {$\underbrace{\hspace{3.5cm}}$};
\node at (2.5,-.5) {$b\in B$};


\end{scope}















\end{tikzpicture}



\end{document}
